gSuite: A Flexible and Framework Independent Benchmark Suite for Graph Neural Network Inference on GPUs

As the interest to Graph Neural Networks (GNNs) is growing, the importance of benchmarking and performance characterization studies of GNNs is increasing. So far, we have seen many studies that investigate and present the performance and computational efficiency of GNNs. However, the work done so far has been carried out using a few high-level GNN frameworks. Although these frameworks provide ease of use, they contain too many dependencies to other existing libraries. The layers of implementation details and the dependencies complicate the performance analysis of GNN models that are built on top of these frameworks, especially while using architectural simulators. Furthermore, different approaches on GNN computation are generally overlooked in prior characterization studies, and merely one of the common computational models is evaluated. Based on these shortcomings and needs that we observed, we developed a benchmark suite that is framework independent, supporting versatile computational models, easily configurable and can be used with architectural simulators without additional effort. Our benchmark suite, which we call gSuite, makes use of only hardware vendor's libraries and therefore it is independent of any other frameworks. gSuite enables performing detailed performance characterization studies on GNN Inference using both contemporary GPU profilers and architectural GPU simulators. To illustrate the benefits of our new benchmark suite, we perform a detailed characterization study with a set of well-known GNN models with various datasets; running gSuite both on a real GPU card and a timing-detailed GPU simulator. We also implicate the effect of computational models on performance. We use several evaluation metrics to rigorously measure the performance of GNN computation.

==> (inline-0) <==
\begin{tikzpicture}[framed]

    \node at (7.5,3.2) {\small gSuite-MP};

    \node at (2.5,2.6) {\footnotesize GCN};
    \node at (7.5,2.6) {\footnotesize GIN};
    \node at (12.5,2.6) {\footnotesize SAG};
    
    \node at (7.5,-0.8) {\footnotesize Core Kernels};
    
    \draw (4.95, 2.7) -- (4.95, -0.8);
    \draw (9.95, 2.7) -- (9.95, -0.8);
    
    \node[align=center] at (-1,1) {\rotatebox{90}{\footnotesize{Stall Distribution (\%)}}};

    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    title={CR},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcncora};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcncora};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcncora};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcncora};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcncora};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcncora};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=1cm,
    title={CS},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnciteseer};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnciteseer};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnciteseer};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnciteseer};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnciteseer};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnciteseer};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=2cm,
    title={PB},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=3cm,
    title={RD},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=4cm,
    title={LJ},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempgcnpubmed};
    \end{axis}

    %%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=5cm,
    title={CR},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    yticklabels={,,},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgincora};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempgincora};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempgincora};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempgincora};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempgincora};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempgincora};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=6cm,
    title={CS},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempginciteseer};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempginciteseer};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempginciteseer};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempginciteseer};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempginciteseer};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempginciteseer};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=7cm,
    title={PB},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempginpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempginpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempginpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempginpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempginpubmed};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempginpubmed};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=8cm,
    title={RD},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempginreddit};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempginreddit};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempginreddit};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempginreddit};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempginreddit};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempginreddit};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=9cm,
    title={LJ},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempginlivejournal};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempginlivejournal};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempginlivejournal};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempginlivejournal};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempginlivejournal};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempginlivejournal};
    \end{axis}
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=10cm,
    title={CR},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    yticklabels={,,},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagcora};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagcora};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagcora};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagcora};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagcora};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagcora};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=11cm,
    title={CS},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagciteseer};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagciteseer};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagciteseer};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagciteseer};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagciteseer};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagciteseer};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=12cm,
    title={PB},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagpubmed};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagpubmed};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=13cm,
    title={RD},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagreddit};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagreddit};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagreddit};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagreddit};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagreddit};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempsagreddit};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=14cm,
    title={LJ},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsaglivejournal};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitempsaglivejournal};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitempsaglivejournal};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitempsaglivejournal};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitempsaglivejournal};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitempsaglivejournal};
    \end{axis}
    
    %%%%%%%%%%%%%%%%%%%

    \end{tikzpicture}
 \begin{tikzpicture}[framed]

    \node at (7.5,3.2) {\small gSuite-SpMM};

    \node at (3.75,2.6) {\footnotesize GCN};
    \node at (11.25,2.6) {\footnotesize GIN};
    %\node at (12.5,2.6) {\footnotesize SAG};
    
    \node at (7.5,-0.8) {\footnotesize Core Kernels};
    
    \draw (7.45, 2.7) -- (7.45, -0.65);
    %\draw (9.95, 2.7) -- (9.95, -0.8);
    
    \node[align=center] at (-1,1) {\rotatebox{90}{\footnotesize{Stall Distribution (\%)}}};

    \begin{axis}[
    width=3cm,
    height=3.3cm,
    title={CR},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcncora};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcncora};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcncora};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcncora};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcncora};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcncora};
    \end{axis}
    
    \begin{axis}[
    width=3cm,
    height=3.3cm,
    xshift=1.5cm,
    title={CS},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnciteseer};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnciteseer};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnciteseer};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnciteseer};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnciteseer};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnciteseer};
    \end{axis}
    
    \begin{axis}[
    width=3cm,
    height=3.3cm,
    xshift=3cm,
    title={PB},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnpubmed};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnpubmed};
    \end{axis}
    
        \begin{axis}[
    width=3cm,
    height=3.3cm,
    xshift=4.5cm,
    title={RD},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnreddit};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnreddit};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnreddit};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnreddit};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnreddit};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnreddit};
    \end{axis}
    
        \begin{axis}[
    width=3cm,
    height=3.3cm,
    xshift=6cm,
    title={LJ},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnlivejournal};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnlivejournal};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnlivejournal};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnlivejournal};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnlivejournal};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgcnlivejournal};
    \end{axis}

    \begin{axis}[
    width=3cm,
    height=3.3cm,
    xshift=7.5cm,
    title={CR},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    yticklabels={,,},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgincora};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgincora};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgincora};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgincora};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgincora};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmgincora};
    \end{axis}
    
    \begin{axis}[
    width=3cm,
    height=3.3cm,
    xshift=9cm,
    title={CS},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginciteseer};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginciteseer};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginciteseer};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginciteseer};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginciteseer};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginciteseer};
    \end{axis}
    
    \begin{axis}[
    width=3cm,
    height=3.3cm,
    xshift=10.5cm,
    title={PB},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginpubmed};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginpubmed};
    \end{axis}
    
    \begin{axis}[
    width=3cm,
    height=3.3cm,
    xshift=12cm,
    title={RD},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginreddit};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginreddit};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginreddit};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginreddit};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginreddit};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginreddit};
    \end{axis}
    
    \begin{axis}[
    width=3cm,
    height=3.3cm,
    xshift=13.5cm,
    title={LJ},
    title style = {font=\footnotesize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 1.1cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sp,sg},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginlivejournal};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginlivejournal};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginlivejournal};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginlivejournal};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginlivejournal};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\issuestallgsuitespmmginlivejournal};
    \end{axis}

    \end{tikzpicture}
\begin{tikzpicture}

    \begin{axis}[
    width=3cm,
    height=1.7cm,
    title style = {font=\footnotesize},
    axis line style={draw=none},
    ticks = none,
    ybar stacked,   % Stacked horizontal bars
    ymin=0,         % Start x axis at 0
    %xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:-7,0)},anchor=south west, font=\footnotesize},
    legend columns=3,
    %xlabel={Distribution of Stall Reasons (\%)},
    %ytick={0,25,50,75,100},
    %xticklabels = {CR,CS,PB},  % Get the labels from the Label column of the \datatable
    %xticklabel style={rotate=75}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=MemoryDependency, meta=Label,x expr=\coordindex] {\datalegendinstr};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=ExecutionDependency, meta=Label,x expr=\coordindex] {\datalegendinstr};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=InstructionIssued, meta=Label,x expr=\coordindex] {\datalegendinstr};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=InstructionFetch, meta=Label,x expr=\coordindex] {\datalegendinstr};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=Synchronization, meta=Label,x expr=\coordindex] {\datalegendinstr};
    \addplot [draw = blue5,
    semithick,
    pattern = north east lines,
    pattern color=blue5] table [y=NotSelected, meta=Label,x expr=\coordindex] {\datalegendinstr};
    \legend{MemoryDependency,ExecutionDependency,InstructionIssued,InstructionFetch,Synchronization,NotSelected}
    \end{axis}

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[framed]

    \node at (2.5,2.6) {\footnotesize GCN};
    \node at (7.5,2.6) {\footnotesize GIN};
    \node at (12.5,2.6) {\footnotesize SAG};
    
    \node at (7.5,-0.8) {\footnotesize Core Kernels};
    
    \draw (4.95, 2.7) -- (4.95, -0.8);
    \draw (9.95, 2.7) -- (9.95, -0.8);

    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    title={CR},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ylabel style = {font=\footnotesize},
    ylabel = {Warp Occupancy (\%)},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcncora};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcncora};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcncora};
    \addplot [draw = blue3,
    semithick,
    pattern = grid,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcncora};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcncora};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=1cm,
    title={CS},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnciteseer};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnciteseer};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnciteseer};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnciteseer};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnciteseer};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=2cm,
    title={PB},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnpubmed};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=3cm,
    title={RD},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnreddit};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnreddit};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnreddit};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnreddit};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnreddit};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=4cm,
    title={LJ},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnlivejournal};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnlivejournal};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnlivejournal};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnlivejournal};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempgcnlivejournal};
    \end{axis}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=5cm,
    title={CR},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    yticklabels={,,},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempgincora};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempgincora};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempgincora};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempgincora};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempgincora};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=6cm,
    title={CS},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempginciteseer};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempginciteseer};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempginciteseer};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempginciteseer};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempginciteseer};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=7cm,
    title={PB},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempginpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempginpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempginpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempginpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempginpubmed};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=8cm,
    title={RD},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempginreddit};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempginreddit};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempginreddit};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempginreddit};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempginreddit};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=9cm,
    title={LJ},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempginlivejournal};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempginlivejournal};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempginlivejournal};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempginlivejournal};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempginlivejournal};
    \end{axis}
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=10cm,
    title={CR},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    yticklabels={,,},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagcora};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagcora};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagcora};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagcora};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagcora};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=11cm,
    title={CS},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagciteseer};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagciteseer};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagciteseer};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagciteseer};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagciteseer};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=12cm,
    title={PB},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagpubmed};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagpubmed};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagpubmed};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagpubmed};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagpubmed};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=13cm,
    title={RD},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagreddit};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagreddit};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagreddit};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagreddit};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempsagreddit};
    \end{axis}
    
    \begin{axis}[
    width=2.5cm,
    height=3.3cm,
    xshift=14cm,
    title={LJ},
    title style = {font=\scriptsize},
    ybar stacked,   % Stacked horizontal bars
    bar width = 0.32cm,
    ymin=0,         % Start x axis at 0
    xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:105,0)},anchor=south west, font=\footnotesize},
    ytick={0,25,50,75,100},
    xticklabels = {sg,sc,is},  % Get the labels from the Label column of the \datatable
    yticklabels={,,},
    xticklabel style={rotate=90}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\warpoccgsuitempsaglivejournal};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\warpoccgsuitempsaglivejournal};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\warpoccgsuitempsaglivejournal};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\warpoccgsuitempsaglivejournal};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\warpoccgsuitempsaglivejournal};
    \end{axis}

    \end{tikzpicture}
\begin{tikzpicture}

    \begin{axis}[
    width=3cm,
    height=1.7cm,
    title style = {font=\footnotesize},
    axis line style={draw=none},
    ticks = none,
    ybar stacked,   % Stacked horizontal bars
    ymin=0,         % Start x axis at 0
    %xtick=data,     % Use as many tick labels as y coordinates
    legend style={at={(axis cs:-6,0)},anchor=south west, font=\footnotesize,
    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns=5,
    %xlabel={Distribution of Stall Reasons (\%)},
    %ytick={0,25,50,75,100},
    %xticklabels = {CR,CS,PB},  % Get the labels from the Label column of the \datatable
    %xticklabel style={rotate=75}
    ]
    \addplot [draw = blue0,
    semithick,
    pattern = north west lines,
    fill = blue0] table [y=Stall, meta=Label,x expr=\coordindex] {\datalegendwarpocc};   % "First" column against the data index
    \addplot [draw = blue2,
    semithick,
    pattern = crosshatch,
    fill = blue2] table [y=Idle, meta=Label,x expr=\coordindex] {\datalegendwarpocc};
    \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1] table [y=W8, meta=Label,x expr=\coordindex] {\datalegendwarpocc};
    \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color=blue3] table [y=W20, meta=Label,x expr=\coordindex] {\datalegendwarpocc};
    \addplot [draw = blue4,
    semithick,
    pattern = grid,
    fill = blue4] table [y=W32, meta=Label,x expr=\coordindex] {\datalegendwarpocc};
    \legend{Stall,Idle,W8,W20,W32}
    \end{axis}

    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[framed]

%\node at (1.7,1.2) {\rotatebox{40}{\LARGE \textcolor{red}{IN PROGRESS}}};

\node at (6.75,0.4) {\rotatebox{270}{\footnotesize CR}};

\node at (6.75,-1.6) {\rotatebox{270}{\footnotesize CS}};

\node at (6.75,-3.6) {\rotatebox{270}{\footnotesize PB}};

\node at (6.75,-5.6) {\rotatebox{270}{\footnotesize RD}};

\node at (6.75,-7.6) {\rotatebox{270}{\footnotesize LJ}};

%\node at (2.8,-1.6) {\rotatebox{0}{\LARGE \textcolor{red}{UPDATING...}}};

\draw[draw=gray] (1.872, -9) -- (1.872, 1.6);

\draw[draw=gray] (4.12, -9) -- (4.12, 1.6);

\draw[lightgray] (0.3, -9) -- (0.3, 1.2);

\draw[lightgray] (1.1, -9) -- (1.1, 1.2);

\draw[lightgray] (2.6, -9) -- (2.6, 1.2);

\draw[lightgray] (3.35, -9) -- (3.35, 1.2);

\draw[lightgray] (4.975, -9) -- (4.975, 1.2);

\draw[lightgray] (5.73, -9) -- (5.73, 1.2);

\node at (3,-9) {\footnotesize Core Kernels};

\pgfplotsset{every tick label/.append style={font=\small}}

  \begin{axis}[width=3cm,
    align=center,
    ybar,
    axis x line = none,
    y axis line style = { opacity = 0 },
    ymin=0,
    ymax=100,
    xshift=-0.4cm,
    tickwidth = 0pt,
    xtick={1},
    ytick={0, 50, 100},
    yticklabels = {0,50,100},
    ylabel style = {font=\footnotesize},
    ylabel = {Hit Rate (\%)}
    ]
    \addplot [draw = white,
    semithick,
    pattern = crosshatch,
    fill = white]
    coordinates { (1,90) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    align=center,
    ybar,
    yshift=-2cm,
    axis x line = none,
    y axis line style = { opacity = 0 },
    ymin=0,
    ymax=100,
    xshift=-0.4cm,
    tickwidth = 0pt,
    xtick={1},
    ytick={0, 50, 100},
    yticklabels = {0,50,100},
    ylabel style = {font=\footnotesize},
    ylabel = {Hit Rate (\%)}
    ]
    \addplot [draw = white,
    semithick,
    pattern = crosshatch,
    fill = white]
    coordinates { (1,90) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    align=center,
    ybar,
    yshift=-4cm,
    axis x line = none,
    y axis line style = { opacity = 0 },
    ymin=0,
    ymax=100,
    xshift=-0.4cm,
    tickwidth = 0pt,
    xtick={1},
    ytick={0, 50, 100},
    yticklabels = {0,50,100},
    ylabel style = {font=\footnotesize},
    ylabel = {Hit Rate (\%)}
    ]
    \addplot [draw = white,
    semithick,
    pattern = crosshatch,
    fill = white]
    coordinates { (1,90) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    align=center,
    ybar,
    yshift=-6cm,
    axis x line = none,
    y axis line style = { opacity = 0 },
    ymin=0,
    ymax=100,
    xshift=-0.4cm,
    tickwidth = 0pt,
    xtick={1},
    ytick={0, 50, 100},
    yticklabels = {0,50,100},
    ylabel style = {font=\footnotesize},
    ylabel = {Hit Rate (\%)}
    ]
    \addplot [draw = white,
    semithick,
    pattern = crosshatch,
    fill = white]
    coordinates { (1,90) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    align=center,
    ybar,
    yshift=-8cm,
    axis x line = none,
    y axis line style = { opacity = 0 },
    ymin=0,
    ymax=100,
    xshift=-0.4cm,
    tickwidth = 0pt,
    xtick={1},
    ytick={0, 50, 100},
    yticklabels = {0,50,100},
    ylabel style = {font=\footnotesize},
    ylabel = {Hit Rate (\%)}
    ]
    \addplot [draw = white,
    semithick,
    pattern = crosshatch,
    fill = white]
    coordinates { (1,90) };
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %draw grids
  \draw[step=0.25cm,lightgray,very thin, dashed] (-0.5,0) grid (6.5,1);

  \begin{axis}[width=3cm,
    xshift=-0.75cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,10.35) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,46.46) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,15) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,45) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=0cm,
    align=center,
    title style = {font=\footnotesize},
    title={GCN},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,18.59) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,100) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,15) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,44) };
  \end{axis}
  
  \begin{axis}[legend style={at={(0,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns=4,
    align=center,
    width=3cm,
    xshift=0.75cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,5.86) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,55.56) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,15) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,45) };
  %\legend{L1 Hit Rate, L2 Hit Rate}
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=-0.75cm,
    yshift=-2cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,11.43) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,46.10) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,42) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=0cm,
    yshift=-2cm,
    align=center,
    title style = {font=\footnotesize},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,14.29) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,99.44) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,41) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=0.75cm,
    yshift=-2cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,15.58) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,77.86) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,18) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,41) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=-0.75cm,
    yshift=-4cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,19.61) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,39.02) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,10) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,17) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=0cm,
    yshift=-4cm,
    align=center,
    title style = {font=\footnotesize},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,25.91) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,31.45) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,21) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,28) };
  \end{axis}

  \begin{axis}[legend style={at={(-0.7,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    align=center,
    width=3cm,
    xshift=0.75cm,
    yshift=-4cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,20.97) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,31.61) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,20) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,29) };
  %\legend{L1 Hit Rate (NVProf), L2 Hit Rate (NVProf), L1 Hit Rate (Sim), L2 Hit Rate (Sim)}
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %draw grids
  \draw[step=0.25cm,lightgray,very thin, dashed] (-0.5,-1) grid (6.5,-2);

  \begin{axis}[width=3cm,
    xshift=1.5cm,
    yshift=0cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,4.48) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,62.83) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,23) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,37) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=2.25cm,
    yshift=0cm,
    align=center,
    title style = {font=\small},
    title={GIN},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,15.39) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,42.03) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,15) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,37) };
  \end{axis}
  
  \begin{axis}[legend style={at={(0,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns=4,
    align=center,
    width=3cm,
    xshift=3cm,
    yshift=0cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,19.19) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,30.03) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,25) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,35) };
  %\legend{L1 Hit Rate, L2 Hit Rate}
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
  \begin{axis}[width=3cm,
    xshift=1.5cm,
    yshift=-2cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,5.42) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,61.88) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,5) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,26) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=2.25cm,
    yshift=-2cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,15.81) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,37.31) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,13) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,40) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=3cm,
    yshift=-2cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,19.35) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,30.81) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,15) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,34) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=1.5cm,
    yshift=-4cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,19.14) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,39.45) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,27) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=2.25cm,
    yshift=-4cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,13.07) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,47.74) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,15) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,34) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=3cm,
    yshift=-4cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,18.83) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,31.27) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,23) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,39) };
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %draw grids
  \draw[step=0.25cm,lightgray,very thin, dashed] (-0.5,-3) grid (6.5,-4);

  \begin{axis}[width=3cm,
    xshift=3.9cm,
    yshift=0cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,4.54) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,62.41) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,9) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,53) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=4.65cm,
    yshift=0cm,
    align=center,
    title style = {font=\small},
    title={SAG},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,8.54) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,51.73) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,18) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,38) };
  \end{axis}
  
  \begin{axis}[legend style={at={(-0.7,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns=2,
    align=center,
    width=3cm,
    xshift=5.4cm,
    yshift=0cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,24.20) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,37.84) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,25) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,32) };
  %\legend{L1 Hit Rate (NVProf), L2 Hit Rate (NVProf), L1 Hit Rate (Sim), L2 Hit Rate (Sim)}
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
  \begin{axis}[width=3cm,
    xshift=3.9cm,
    yshift=-2cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,6.0) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,61.19) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,7) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (sg,29) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=4.65cm,
    yshift=-2cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,22.70) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,37.09) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,18) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (is,37) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=5.4cm,
    yshift=-2cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,8.59) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,51.67) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,10) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (sc,41) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=3.9cm,
    yshift=-4cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,20.56) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,36.88) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (sg,28) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=4.65cm,
    yshift=-4cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,17.79) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,26.90) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (is,34) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=5.4cm,
    yshift=-4cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,7.23) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,18.37) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,11) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (sc,30) };
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %draw grids
  \draw[step=0.25cm,lightgray,very thin, dashed] (-0.5,-5) grid (6.5,-6);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=-0.75cm,
    yshift=-6cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,24.61) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,39.02) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,20) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,36) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=0cm,
    yshift=-6cm,
    align=center,
    title style = {font=\footnotesize},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,15.91) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,31.45) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,11) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,28) };
  \end{axis}

  \begin{axis}[legend style={at={(-0.7,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    align=center,
    width=3cm,
    xshift=0.75cm,
    yshift=-6cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,10.97) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,21.61) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,10) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,19) };
  %\legend{L1 Hit Rate (NVProf), L2 Hit Rate (NVProf), L1 Hit Rate (Sim), L2 Hit Rate (Sim)}
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=1.5cm,
    yshift=-6cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,19.14) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,39.45) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,27) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=2.25cm,
    yshift=-6cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,13.07) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,57.74) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,15) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,44) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=3cm,
    yshift=-6cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,18.83) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,31.27) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,23) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,39) };
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=3.9cm,
    yshift=-6cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,30.56) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,46.88) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,29) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (sg,38) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=4.65cm,
    yshift=-6cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,17.79) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,26.90) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (is,34) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=5.4cm,
    yshift=-6cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,13.23) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,18.37) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,17) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (sc,30) };
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %draw grids
  \draw[step=0.25cm,lightgray,very thin, dashed] (-0.5,-7) grid (6.5,-8);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=-0.75cm,
    yshift=-8cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,19.61) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,39.02) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,10) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,17) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=0cm,
    yshift=-8cm,
    align=center,
    title style = {font=\footnotesize},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,15.91) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,21.45) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,11) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,18) };
  \end{axis}

  \begin{axis}[legend style={at={(-0.7,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    align=center,
    width=3cm,
    xshift=0.75cm,
    yshift=-8cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,10.97) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,31.61) };
  \addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,10) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,19) };
  %\legend{L1 Hit Rate (NVProf), L2 Hit Rate (NVProf), L1 Hit Rate (Sim), L2 Hit Rate (Sim)}
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=1.5cm,
    yshift=-8cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,19.14) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,39.45) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sg,27) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=2.25cm,
    yshift=-8cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,13.07) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,47.74) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,15) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (is,34) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=3cm,
    yshift=-8cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,18.83) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,31.27) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,23) };
  \addplot [draw = blue3,
    semithick,
    pattern = crosshatch,
    pattern color = blue3]
    coordinates { (sc,39) };
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=3.9cm,
    yshift=-8cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,20.56) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,51.88) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sg,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (sg,35) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=4.65cm,
    yshift=-8cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,17.79) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,26.90) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (is,19) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (is,34) };
  \end{axis}

  \begin{axis}[legend style={at={(-3.7,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns = 2,
    align=center,
    width=3cm,
    xshift=5.4cm,
    yshift=-8cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,7.23) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,18.37) };
\addplot [draw = blue1,
    semithick,
    pattern = north west lines,
    pattern color = blue1]
    coordinates { (sc,11) };
  \addplot [draw = blue3,
    semithick,
    pattern = north west lines,
    fill = blue3]
    coordinates { (sc,30) };
    \legend{L1 Hit Rate (NVProf), L2 Hit Rate (NVProf), L1 Hit Rate (Sim), L2 Hit Rate (Sim)}
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[framed]

%\node at (1.7,1.2) {\rotatebox{40}{\LARGE \textcolor{red}{IN PROGRESS}}};

\node at (6.7,0.4) {\rotatebox{270}{\footnotesize GCN}};

\node at (6.7,-1.6) {\rotatebox{270}{\footnotesize GIN}};

\node at (6.7,-3.6) {\rotatebox{270}{\footnotesize SAG}};

\draw[draw=gray] (1.25, -5) -- (1.25, 1.6);

\draw[draw=gray] (2.55, -5) -- (2.55, 1.6);

\draw[draw=gray] (3.85, -5) -- (3.85, 1.6);

\draw[draw=gray] (5.15, -5) -- (5.15, 1.6);

\node at (3.2,-5.2) {\footnotesize Core Kernels};

\pgfplotsset{every tick label/.append style={font=\small}}

  \begin{axis}[width=3cm,
    align=center,
    ybar,
    axis x line = none,
    y axis line style = { opacity = 0 },
    ymin=0,
    ymax=100,
    tickwidth = 0pt,
    xtick={1},
    ytick={0, 50, 100},
    yticklabels = {0,50,100},
    ylabel style = {font=\footnotesize},
    ]
    \addplot [draw = white,
    semithick,
    pattern = crosshatch,
    fill = white]
    coordinates { (1,90) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    align=center,
    ybar,
    yshift=-2cm,
    axis x line = none,
    y axis line style = { opacity = 0 },
    ymin=0,
    ymax=100,
    tickwidth = 0pt,
    xtick={1},
    ytick={0, 50, 100},
    yticklabels = {0,50,100},
    ylabel style = {font=\footnotesize},
    ylabel = {\footnotesize Utilization Level (\%)}
    ]
    \addplot [draw = white,
    semithick,
    pattern = crosshatch,
    fill = white]
    coordinates { (1,90) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    align=center,
    ybar,
    yshift=-4cm,
    axis x line = none,
    y axis line style = { opacity = 0 },
    ymin=0,
    ymax=100,
    tickwidth = 0pt,
    xtick={1},
    ytick={0, 50, 100},
    yticklabels = {0,50,100},
    ylabel style = {font=\footnotesize},
    ]
    \addplot [draw = white,
    semithick,
    pattern = crosshatch,
    fill = white]
    coordinates { (1,90) };
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  %draw grids
  \draw[step=0.25cm,lightgray,very thin, dashed] (0,0) grid (6.5,1);

  \begin{axis}[width=3cm,
    xshift=-0.5cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,45) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,45) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=-0.1cm,
    align=center,
    title style = {font=\footnotesize},
    title={CR},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,25) };
  \end{axis}
  
  \begin{axis}[legend style={at={(0,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns=4,
    align=center,
    width=3cm,
    xshift=0.3cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,10) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,25) };
  %\legend{L1 Hit Rate, L2 Hit Rate}
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=0.8cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,55) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=1.2cm,
    align=center,
    title style = {font=\footnotesize},
    title={CS},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,6) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,5) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=1.6cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,10) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,5) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=2.1cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,50) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,50) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=2.5cm,
    align=center,
    title style = {font=\footnotesize},
    title={PB},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,35) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=2.9cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,42) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,75) };
  \end{axis}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=3.4cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,50) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,50) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=3.8cm,
    align=center,
    title style = {font=\footnotesize},
    title={RD},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,35) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=4.2cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,42) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,80) };
  \end{axis}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=4.7cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,50) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,50) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=5.1cm,
    align=center,
    title style = {font=\footnotesize},
    title={LJ},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,35) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=5.5cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,42) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,75) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %draw grids
  \draw[step=0.25cm,lightgray,very thin, dashed] (0,-1) grid (6.5,-2);

  \begin{axis}[width=3cm,
    xshift=-0.5cm,
    yshift=-2cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,35) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,45) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=-0.1cm,
    yshift=-2cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,45) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,45) };
  \end{axis}
  
  \begin{axis}[legend style={at={(0,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns=4,
    align=center,
    width=3cm,
    xshift=0.3cm,
    yshift=-2cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,30) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,85) };
  %\legend{L1 Hit Rate, L2 Hit Rate}
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
  \begin{axis}[width=3cm,
    xshift=0.8cm,
    yshift=-2cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,55) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=1.2cm,
    yshift=-2cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,48) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,45) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=1.6cm,
    yshift=-2cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,25) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,85) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=2.1cm,
    yshift=-2cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,75) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,85) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=2.5cm,
    yshift=-2cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,68) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,25) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=2.9cm,
    yshift=-2cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,43) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,75) };
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[width=3cm,
    xshift=3.4cm,
    yshift=-2cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,50) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,50) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=3.8cm,
    yshift=-2cm,
    align=center,
    title style = {font=\footnotesize},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,35) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=4.2cm,
    yshift=-2cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,42) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,65) };
  \end{axis}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=4.7cm,
    yshift=-2cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,50) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,50) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=5.1cm,
    yshift=-2cm,
    align=center,
    title style = {font=\footnotesize},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,35) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=5.5cm,
    yshift=-2cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,42) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,75) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %draw grids
  \draw[step=0.25cm,lightgray,very thin, dashed] (0,-3) grid (6.5,-4);

  \begin{axis}[width=3cm,
    xshift=-0.5cm,
    yshift=-4cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,75) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=-0.1cm,
    yshift=-4cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,65) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,35) };
  \end{axis}
  
  \begin{axis}[legend style={at={(1,-1.4)},anchor=north west,nodes={scale=0.7, transform shape},
    /tikz/every even column/.append style={column sep=0.2cm}},
    legend columns=4,
    align=center,
    width=3cm,
    xshift=0.3cm,
    yshift=-4cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,35) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,75) };
  \legend{Compute,Memory}
  \end{axis}
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  
  \begin{axis}[width=3cm,
    xshift=0.8cm,
    yshift=-4cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,50) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,45) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=1.2cm,
    yshift=-4cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,35) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,25) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=1.6cm,
    yshift=-4cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,25) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,55) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=2.1cm,
    yshift=-4cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,85) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,75)};
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=2.5cm,
    yshift=-4cm,
    align=center,
    title style = {font=\small},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,65) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,35) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=2.9cm,
    yshift=-4cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,35) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,85) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[width=3cm,
    xshift=3.4cm,
    yshift=-4cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,35) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,35) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=3.8cm,
    yshift=-4cm,
    align=center,
    title style = {font=\footnotesize},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,35) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=4.2cm,
    yshift=-4cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,42) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,55) };
  \end{axis}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{axis}[width=3cm,
    xshift=4.7cm,
    yshift=-4cm,
    align=center,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sg,
    xmax=sg,
    xtick={sg},
    xticklabel style={rotate=50},
    symbolic x coords = {sg},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sg,30) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sg,30) };
  \end{axis}
  
  \begin{axis}[width=3cm,
    xshift=5.1cm,
    yshift=-4cm,
    align=center,
    title style = {font=\footnotesize},
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=is,
    xmax=is,
    xtick={is},
    xticklabel style={rotate=50},
    symbolic x coords = {is},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (is,55) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (is,35) };
  \end{axis}

  \begin{axis}[
    align=center,
    width=3cm,
    xshift=5.5cm,
    yshift=-4cm,
    ybar,
    bar width=0.1cm,
    x axis line style = { opacity = 0 },
    axis y line       = none,
    %axis x line       = none,
    tickwidth         = 0pt,
    %enlarge x limits  = 20,
    %enlarge y limits  = 20,
    ymin = 0,
    ymax = 100,
    xmin=sc,
    xmax=sc,
    xtick={sc},
    xticklabel style={rotate=50},
    symbolic x coords = {sc},
    %nodes near coords
  ]
  \addplot [draw = blue0,
    semithick,
    pattern = crosshatch,
    fill = blue0]
    coordinates { (sc,42) };
  \addplot [draw = blue2,
    semithick,
    pattern = north west lines,
    fill = blue2]
    coordinates { (sc,75) };
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
